On the holomorph of a discrete group

The holomorph of a discrete group $G$ is the universal semi-direct product of $G$. In chapter 1 we describe why it is an interesting object and state main results. In chapter 2 we recall the classical definition of the holomorph as well as this universal property, and give some group theoretic properties and examples of holomorphs. In particular, we give a necessary and sufficient condition for the existence of a map of split extensions for holomorphs of two groups. In chapter 3 we construct a resolution for $Hol(Z_{p^r})$ for every prime $p$, where ${\mathbb Z}_m$ denotes a cyclic group of order $m$, and use it to compute the integer homology and mod $p$ cohomology ring of $Hol(Z_{p^r})$. In chapter 4 we study the holomorph of the direct sum of several copies of $Z_{p^r}$. We identify this holomorph as a nice subgroup of $GL(n+1, Z_{p^r})$, thus its cohomology informs on the cohomology of the general linear group which has been of interest in the subject. We show that the LHS spectral sequence for $H^*(Hol(\bigoplus_n Z_{p^r}); F_p)$ does not collapse at the $E_2$ stage for $p^r\ge 8$. Also, we compute mod $p$ cohomology and the first Bockstein homomorphisms of the congruence subgroups given by $Ker (Hol(\bigoplus_n Z_{p^r}) \to Hol(\bigoplus_n Z_p)).$ In chapter 5 we recall wreath products and permutative categories, and their connections with holomorphs. In chapter 6 we give a short proof of the well-known fact due to S. Eilenberg and J. C. Moore that the only injective object in the category of groups is the trivial group.

==> hol-graph-a1.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5400,3205)(250,-3500)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 0, 1){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2461){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2161){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1861){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1561){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1261){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-961){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2551,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-661){\line(-1, 0){ 75}}
\special{ps: 
grestore}\put(5000,-1900){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}$r>3$\special{ps: grestore}}}}
\put(1096,-2516){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a_1=u_1$}\special{ps: grestore}}}}
\put(1096,-2216){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_1$}\special{ps: grestore}}}}
\put(1096,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $b_1=u_1v_1$}\special{ps: grestore}}}}
\put(1096,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $c_1=v_1^2$}\special{ps: grestore}}}}
\put(1096,-1316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_1v_1^2$}\special{ps: grestore}}}}
\put(1096,-1016){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_1^3$}\special{ps: grestore}}}}
\put(1096,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_1v_1^3$}\special{ps: grestore}}}}
\put(1576,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x_1$}\special{ps: grestore}}}}
\put(2026,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z_1$}\special{ps: grestore}}}}
\put(2401,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x_1z_1$}\special{ps: grestore}}}}
\put(2926,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z_1^2$}\special{ps: grestore}}}}
\put(1276,-451){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{2^r};{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(3490,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{2^{r-2}};{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(2551,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_2$}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-a2.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5400,3205)(4840,-3500)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-2761){\vector( 0, 1){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6251,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6701,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7151,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7601,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-2461){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-2161){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-1861){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-1561){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-1261){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-961){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-661){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6251,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6701,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5801,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6251,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6701,-961){\vector( 3,-1){900}}
\special{ps: grestore}
\put(9600,-1900){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}$r=3$\special{ps: grestore}}}}
\put(5696,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_1v_1^3$}\special{ps: grestore}}}}
\put(5696,-1316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_1v_1^2$}\special{ps: grestore}}}}
\put(5696,-1016){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_1^3$}\special{ps: grestore}}}}
\put(5696,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $c_1=v_1^2$}\special{ps: grestore}}}}
\put(5696,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $b_1=u_1v_1$}\special{ps: grestore}}}}
\put(5696,-2216){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_1$}\special{ps: grestore}}}}
\put(5696,-2516){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a_1=u_1$}\special{ps: grestore}}}}
\put(6176,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x_1$}\special{ps: grestore}}}}
\put(6626,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x_1^2$}\special{ps: grestore}}}}
\put(7076,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x_1^3$}\special{ps: grestore}}}}
\put(7526,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x_1^4$}\special{ps: grestore}}}}
\put(5876,-451){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_8;{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(8090,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_2;{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(7151,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_2$}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-b1.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6000,3905)(600,-4236)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 0, 1){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2461){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2161){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1861){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1561){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1261){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-961){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2551,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-661){\line(-1, 0){ 75}}
\special{ps: grestore}
\put(5951,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}$r>3$\special{ps: grestore}}}}
\put(1096,-2516){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a=u$}\special{ps: grestore}}}}
\put(1096,-2216){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v$}\special{ps: grestore}}}}
\put(1096,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $b=uv$}\special{ps: grestore}}}}
\put(1096,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $c=v^2$}\special{ps: grestore}}}}
\put(1096,-1316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $uv^2$}\special{ps: grestore}}}}
\put(1096,-1016){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v^3$}\special{ps: grestore}}}}
\put(1096,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $uv^3$}\special{ps: grestore}}}}
\put(1606,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x$}\special{ps: grestore}}}}
\put(1606,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $y$}\special{ps: grestore}}}}
\put(2056,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z$}\special{ps: grestore}}}}
\put(2026,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xy$}\special{ps: grestore}}}}
\put(2046,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y^2$}\special{ps: grestore}}}}
\put(2441,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $xz$}\special{ps: grestore}}}}
\put(2441,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $zy$}\special{ps: grestore}}}}
\put(2441,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xy^2$}\special{ps: grestore}}}}
\put(2451,-3766){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y^3$}\special{ps: grestore}}}}
\put(2946,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z^2$}\special{ps: grestore}}}}
\put(2896,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xzy$}\special{ps: grestore}}}}
\put(2896,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $zy^2$}\special{ps: grestore}}}}
\put(2896,-3766){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xy^3$}\special{ps: grestore}}}}
\put(2946,-4026){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y^4$}\special{ps: grestore}}}}
\put(1276,-451){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{2^r};{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(3440,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{2^{r-2}}\oplus{\mathbb Z}_2;{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(2551,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_2$}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-b2.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6000,3905)(4000,-4236)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2761){\vector( 0, 1){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5251,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5701,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2461){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2161){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-1861){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-1561){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-1261){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-961){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-661){\line(-1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5251,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5701,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5251,-961){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5701,-961){\vector( 3,-1){900}}
\special{ps: grestore}
\put(9551,-2276){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}$r=3$\special{ps: grestore}}}}
\put(4696,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $uv^3$}\special{ps: grestore}}}}
\put(4696,-1316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $uv^2$}\special{ps: grestore}}}}
\put(4696,-1016){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v^3$}\special{ps: grestore}}}}
\put(4696,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $c=v^2$}\special{ps: grestore}}}}
\put(4696,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $b=uv$}\special{ps: grestore}}}}
\put(4696,-2216){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v$}\special{ps: grestore}}}}
\put(4696,-2516){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a=u$}\special{ps: grestore}}}}
\put(5206,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x$}\special{ps: grestore}}}}
\put(5206,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y$}\special{ps: grestore}}}} 
\put(5646,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x^2$}\special{ps: grestore}}}}
\put(5626,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xy$}\special{ps: grestore}}}}
\put(5646,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y^2$}\special{ps: grestore}}}}
\put(6096,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x^3$}\special{ps: grestore}}}}
\put(6056,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $x^2y$}\special{ps: grestore}}}}
\put(6056,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xy^2$}\special{ps: grestore}}}}
\put(6096,-3766){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y^3$}\special{ps: grestore}}}}
\put(6546,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x^4$}\special{ps: grestore}}}}
\put(6496,-3246){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $x^3y$}\special{ps: grestore}}}}
\put(6496,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $x^2y^2$}\special{ps: grestore}}}}
\put(6496,-3766){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $xy^3$}\special{ps: grestore}}}}
\put(6546,-4026){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $y^4$}\special{ps: grestore}}}}
\put(4876,-451){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_8;{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(7040,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_2\oplus{\mathbb Z}_2;{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(6151,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_2$}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-c.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4350,5005)(40,-3236)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 0, 1){4000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2461){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2161){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1861){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1561){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-661){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-361){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-61){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,239){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,539){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,839){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2551,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2161){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-1561){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-1561){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-1561){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-361){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-361){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-361){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,839){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,839){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,839){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-661){\line(-1, 0){ 75}}
\put(1096,-2516){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a_0=u$}\special{ps: grestore}}}}
\put(1096,-2216){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v$}\special{ps: grestore}}}}
\put(1096,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a_1=uv$}\special{ps: grestore}}}}
\put(1096,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v^2$}\special{ps: grestore}}}}
\put(1096,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $a_{p-2}=uv^{p-2}$}\special{ps: grestore}}}}
\put(1096,-416){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $v^{p-1}$}\special{ps: grestore}}}}
\put(1096,-116){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $b=uv^{p-1}$}\special{ps: grestore}}}}
\put(1096,184){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $c=v^p$}\special{ps: grestore}}}}
\put(1096,484){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $uv^p$}\special{ps: grestore}}}}
\put(1096,784){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $v^{p+1}$}\special{ps: grestore}}}}
\put(1576,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x$}\special{ps: grestore}}}}
\put(2026,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z$}\special{ps: grestore}}}}
\put(2401,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $xz$}\special{ps: grestore}}}}
\put(2926,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z^2$}\special{ps: grestore}}}}
\put(1276,1249){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{p^r};{\mathbb F}_p)$}\special{ps: grestore}}}}
\put(3390,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{p^{r-1}};{\mathbb F}_p)$}\special{ps: grestore}}}}
\put(2551,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_2$}\special{ps: grestore}}}}
\put(1700,-1100){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small \ldots}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-d.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3500,3105)(730,-2986)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 0, 1){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2461){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2161){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1861){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1561){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1261){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-961){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2551,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-661){\line(-1, 0){ 75}}
\put(1096,-2516){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_2$}\special{ps: grestore}}}}
\put(1096,-2216){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_2$}\special{ps: grestore}}}}
\put(1096,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_2v_2$}\special{ps: grestore}}}}
\put(1096,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_2^2$}\special{ps: grestore}}}}
\put(1096,-1316){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_2v_2^2$}\special{ps: grestore}}}}
\put(1096,-1016){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v_2^3$}\special{ps: grestore}}}}
\put(1096,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $u_2v_2^3$}\special{ps: grestore}}}}
\put(1576,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $y_2$}\special{ps: grestore}}}}
\put(2026,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $y_2^2$}\special{ps: grestore}}}}
\put(2471,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $y_2^3$}\special{ps: grestore}}}}
\put(2926,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $y_2^4$}\special{ps: grestore}}}}
\put(1276,-451){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{2^r};{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(3350,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{2};{\mathbb F}_2)$}\special{ps: grestore}}}}
\put(2000,-1750){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $d_i=0$}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-e.latex <==
\setlength{\unitlength}{3400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4400,5005)(-60,-3236)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 1, 0){2400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-2761){\vector( 0, 1){4000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1861){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-1561){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-661){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-361){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,539){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,839){\line( 1, 0){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2551,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-2761){\line( 0,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-1561){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-1561){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-1561){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-361){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1651,-361){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2101,-361){\vector( 3,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,-661){\line(-1, 0){ 75}}
\put(1096,-1916){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_0=uv^{p-2}$}\special{ps: grestore}}}}
\put(1096,-1616){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $v^{p-1}$}\special{ps: grestore}}}}
\put(1096,-716){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_1=uv^{2p-3}$}\special{ps: grestore}}}}
\put(1096,-416){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $v^{2p-2}$}\special{ps: grestore}}}}
\put(1096,484){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $e=uv^{p^2-p-1}$}\special{ps: grestore}}}}
\put(1096,784){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $f=v^{p^2-p}$}\special{ps: grestore}}}}
\put(1576,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $x$}\special{ps: grestore}}}}
\put(2026,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z$}\special{ps: grestore}}}}
\put(2401,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $xz$}\special{ps: grestore}}}}
\put(2926,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $z^2$}\special{ps: grestore}}}}
\put(1276,1249){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{p^r};{\mathbb F}_p)$}\special{ps: grestore}}}}
\put(3390,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $H^*({\mathbb Z}_{(p-1)p^{r-1}};{\mathbb F}_p)$}\special{ps: grestore}}}}
\put(2551,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: 
gsave 0 0 0 setrgbcolor}{\small $d_2$}\special{ps: grestore}}}}
\put(1500,600){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $d_2=0$}\special{ps: grestore}}}}
\put(1700,100){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small \ldots}\special{ps: grestore}}}}
\end{picture}


==> hol-graph-f.latex <==
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8862,10262)(1951,-7861)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,-5761){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,-4561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,-3361){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,-6961){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,-7561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,239){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2438,1439){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,-7561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,-7561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,-6961){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,-6961){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,-5761){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,-5761){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,-4561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,-4561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,-3361){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,-3361){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,239){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,239){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3638,1439){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4838,1439){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,-7561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,-6961){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,-5761){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,-4561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,-3361){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,-7561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,-6961){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,-4561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,-3361){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,239){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,1439){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,-7561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,-6961){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,-5761){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,-4561){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,-3361){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,239){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,239){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9638,1439){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6038,1439){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8438,-5761){\circle*{76}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2401,-7561){\vector( 1, 0){7800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2440,-7561){\vector( 0, 1){9950}}
\special{ps: grestore}
\put(2211,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small 1}\special{ps: grestore}}}}
\put(2211,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small 3}\special{ps: grestore}}}}
\put(2211,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small 5}\special{ps: grestore}}}} 
\put(2211,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small 7}\special{ps: grestore}}}}
\put(3201,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2\oplus\Z_{2^{r-2}}$}\special{ps: grestore}}}}
\put(4726,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(2466,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z$}\special{ps: grestore}}}}
\put(7100,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(5531,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_2\Z_2\oplus\Z_{2^{r-2}}$}\special{ps: grestore}}}}
\put(7931,-7496){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_n\Z_2\oplus\Z_{2^{r-2}}$}\special{ps: grestore}}}}
\put(9451,-7506){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_n\Z_2$}\special{ps: grestore}}}}
\put(2466,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(3526,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(4726,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(5926,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(7100,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(8326,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(9526,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(3526,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(4726,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(5926,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(7100,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(8326,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(9526,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(2466,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_8$}\special{ps: grestore}}}}
\put(3451,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_2\Z_2$}\special{ps: grestore}}}}
\put(4651,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_3\Z_2$}\special{ps: grestore}}}}
\put(5851,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_4\Z_2$}\special{ps: grestore}}}}
\put(7100,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(9186,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_{2n+1}\Z_2$}\special{ps: grestore}}}}
\put(8211,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_{2n}\Z_2$}\special{ps: grestore}}}}
\put(2466,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(2466,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_{16}$}\special{ps: grestore}}}}
\put(3281,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2\oplus\Z_4$}\special{ps: grestore}}}}
\put(4331,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_2\Z_2\oplus\Z_4$}\special{ps: grestore}}}}
\put(5521,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_3\Z_2\oplus\Z_4$}\special{ps: grestore}}}}
\put(7100,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(7681,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_{2n-1}\Z_2\oplus\Z_4$}\special{ps: grestore}}}}
\put(9121,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_{2n}\Z_2\oplus\Z_4$}\special{ps: grestore}}}}
\put(4200,-1500){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\vdots$}\special{ps: grestore}}}}
\put(9300,-1500){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\vdots$}\special{ps: grestore}}}}
\put(2466,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(3526,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(4726,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(5926,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(7100,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(8326,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(9526,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2$}\special{ps: grestore}}}}
\put(2466,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_{2^{q+2}}$}\special{ps: grestore}}}}
\put(3281,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\Z_2\oplus\Z_{2^q}$}\special{ps: grestore}}}}
\put(4331,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_2\Z_2\oplus\Z_{2^q}$}\special{ps: grestore}}}}
\put(5531,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_3\Z_2\oplus\Z_{2^q}$}\special{ps: grestore}}}}
\put(7100,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(7681,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_{2n-1}\Z_2\oplus\Z_{2^q}$}\special{ps: grestore}}}}
\put(9101,1514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\displaystyle\moplus_{2n}\Z_2\oplus\Z_{2^q}$}\special{ps: grestore}}}}
\put(3601,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $1$}\special{ps: grestore}}}}
\put(4801,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $2$}\special{ps: grestore}}}}
\put(5926,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $3$}\special{ps: grestore}}}}
\put(7100,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $\ldots$}\special{ps: grestore}}}}
\put(8251,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $2n-1$}\special{ps: grestore}}}}
\put(9526,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $2n$}\special{ps: grestore}}}}
\put(1671,164){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $2k-1$}\special{ps: grestore}}}}
\put(1471,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $k$ is odd}\special{ps: grestore}}}}
\put(1360,1364){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $2^{q+1}k-1$}\special{ps: grestore}}}}
\put(1471,1139){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}{\small $k$ is odd}\special{ps: grestore}}}}

\end{picture}


==> inj_def.latex <==
\setlength{\unitlength}{2900sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3600,2055)(3601,-3161)
\thinlines
\special{ps: gsave 0 0 1 setrgbcolor}\put(4420,-1470){\line( 1, 0){800}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(5755,-1470){\line( 1, 0){800}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(5500,-1711){\line( 0,-1){800}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(6635,-1710){\line(-1,-1){230}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(6300,-2045){\line(-1,-1){230}}
\special{ps: grestore}
\put(5270,-1537){\makebox(0,0)[rm]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\rightarrow$}\special{ps: grestore}}}}
\put(6605,-1537){\makebox(0,0)[rm]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\rightarrow$}\special{ps: grestore}}}}
\put(5500,-2561){\makebox(0,0)[cb]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\downarrow$}\special{ps: grestore}}}}
\put(5715,-2559){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\swarrow$}\special{ps: grestore}}}}
\put(4160,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$1$}\special{ps: grestore}}}}
\put(5380,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$K$}\special{ps: grestore}}}} 
\put(6700,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$L$}\special{ps: grestore}}}}
\put(5450,-2960){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$I$}\special{ps: grestore}}}}
\end{picture}



==> short_proof.latex <==
\setlength{\unitlength}{2900sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3600,2055)(3601,-3161)
\thinlines
\special{ps: gsave 0 0 1 setrgbcolor}\put(4400,-1470){\line( 1, 0){650}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(5925,-1470){\line( 1, 0){650}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(5500,-1711){\line( 0,-1){800}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(6670,-1710){\line(-1,-1){230}}
\special{ps: grestore}\special{ps: gsave 0 0 1 setrgbcolor}\put(6335,-2045){\line(-1,-1){230}}
\special{ps: grestore}
\put(5090,-1537){\makebox(0,0)[rm]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\rightarrow$}\special{ps: grestore}}}}
\put(6655,-1537){\makebox(0,0)[rm]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\rightarrow$}\special{ps: grestore}}}}
\put(5500,-2561){\makebox(0,0)[cb]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\downarrow$}\special{ps: grestore}}}}
\put(5750,-2559){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$\swarrow$}\special{ps: grestore}}}}
\put(4160,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{15.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$1$}\special{ps: grestore}}}}
\put(5500,-1560){\makebox(0,0)[cb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$F[a,b]$}\special{ps: grestore}}}} 
\put(6710,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$F[c,d]$}\special{ps: grestore}}}}
\put(5410,-2960){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$G$}\special{ps: grestore}}}}
\put(6150,-1400){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$i$}\special{ps: grestore}}}}
\put(5290,-2230){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$f$}\special{ps: grestore}}}}
\put(6265,-2260){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{16.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 1 setrgbcolor}{$g$}\special{ps: grestore}}}}
\end{picture}


